On Computing Large Temporal (Unilateral) Connected Components

A temporal (directed) graph is a graph whose edges are available only at specific times during its lifetime, $\tau$. Paths are sequences of adjacent edges whose appearing times are either strictly increasing or non-strictly increasingly (i.e., non-decreasing) depending on the scenario. Then, the classical concept of connected components and also of unilateral connected components in static graphs and digraphs naturally extends to the temporal setting. In this paper, we answer to the following fundamental questions in temporal graphs. (i) What is the complexity of deciding the existence of a component of size $k$, parameterized by $\tau$, by $k$, and by $k+\tau$? We show that this question has a different answer depending on the considered definition of component and whether the temporal graph is directed or undirected. (ii) What is the minimum running time required to check whether a subset of vertices are pairwise reachable? A quadratic algorithm is known but, contrary to the static case, we show that a better running time is unlikely unless SETH fails. (iii) Is it possible to verify whether a subset of vertices is a component in polynomial time? We show that depending on the definition of temporal component this test is NP-complete.

==> TCC_square.tex <==

\begin{center}
%  \begin{tikzpicture}[scale=1]
\begin{tikzpicture}[vertex/.style={circle, minimum size=0.2cm, draw, inner sep=1pt, fill=white}, arrow/.style={-{Stealth[scale=1.5]}, shorten >= 2pt}]

  \pgfsetlinewidth{1pt}
  \pgfdeclarelayer{bg}    % declare background layer
   \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

  
  %\tikzset{vertex/.style={circle, minimum size=0.1cm, draw, inner sep=1pt, fill=black!20, ,thin}}
  \tikzset{snapshot/.style ={draw=black!50, rounded corners, dashed, minimum height=8mm, minimum width=2.3cm} }
  \tikzset{subgraph/.style ={draw=black!50, circle, x radius=.8cm, y radius=1.7cm, draw, minimum width=1cm, yscale=2, fill=white} }
  %\tikzset{subgraph/.style ={draw=black!50, circle, draw, minimum width=1cm, yscale=2, fill=white} }
  

    %draws structure of G_2
    \node[vertex] (s) at (-2,0) {$s$};
    \node [subgraph] (X) at (0,0) {$X$};
    \node [subgraph] (C) at (3,0) {$C$};
    \node [subgraph] (Y) at (6,0) {$Y$};

    \begin{pgfonlayer}{bg}    % select the background layer
        \draw[arrow, thick] (X.-130) -- (s) node [midway,fill=white]{$6$};
        \draw[arrow, thick] (s) -- (X.130) node [midway,fill=white]{$7$};
        \draw[arrow, thick] (X.-130) -- (C.-130) node [midway,fill=white]{$8$};
        \draw[arrow, thick, shorten >= 1cm] (C.-160) to node [midway,fill=white]{$5$} (X.-160);
        \draw[arrow, red, thick] (X.130) -- (C.130) node [midway,fill=white]{$4$};
        \draw[arrow, thick] (C.-130) -- (Y.-130) node [midway,fill=white]{$3$};
        \draw[arrow, thick, shorten >= 1cm] (Y.-160) -- (C.-160) node [midway,fill=white]{$2$};
        \draw[arrow, red, thick] (C.130) -- (Y.130) node [midway,fill=white]{$5$};
        %\draw[arrow, thick] (s) to [out=-90,in=-90] node [midway,fill=white]{$1$} (Y);
        %\draw[arrow, thick] (s) to [in = -90, out = -90] node [midway,fill=white]{$1$} (Y);
        \node (hook) at (3, -2) {};
        \draw[thick] (s) to [out = -90, in = 180] (hook);
        \draw[arrow,thick] (hook) to [out = 0, in = -90] (Y);
        \node (name, fill = white) at (hook) {$1$};
    \end{pgfonlayer}
    
  \end{tikzpicture}
  

\end{center}


==> TCC_square_example.tex <==

\begin{center}
%  \begin{tikzpicture}[scale=1]
\begin{tikzpicture}[vertex/.style={circle, minimum size=0.2cm, draw, inner sep=1pt, fill=white}, arrow/.style={-{Stealth[scale=1.5]}, shorten >= 2pt}]

  \pgfsetlinewidth{1pt}
  \pgfdeclarelayer{bg}    % declare background layer
   \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

  
  %\tikzset{vertex/.style={circle, minimum size=0.1cm, draw, inner sep=1pt, fill=black!20, ,thin}}
  \tikzset{snapshot/.style ={draw=black!50, rounded corners, dashed, minimum height=8mm, minimum width=2.3cm} }
  \tikzset{subgraph/.style ={draw=black!50, circle, x radius=.8cm, y radius=1.7cm, draw, minimum width=1cm, yscale=2, fill=white} }
  %\tikzset{subgraph/.style ={draw=black!50, circle, draw, minimum width=1cm, yscale=2, fill=white} }
  

    \node[vertex,draw=blue] (x1x2) at (0,2) {$TT$};
    \node[vertex,draw=blue] (x1nx2) at (0,1) {$TF$};
    \node[vertex,draw=blue] (nx1x2) at (0,0) {$FT$};
    \node[vertex,draw=blue] (nx1nx2) at (0,-1) {$FF$};

    \node[vertex,draw=magenta] (y1y2) at (6,2) {$TT$};
    \node[vertex,draw=magenta] (y1ny2) at (6,1) {$TF$};
    \node[vertex,draw=magenta] (ny1y2) at (6,0) {$FT$};
    \node[vertex,draw=magenta] (ny1ny2) at (6,-1) {$FF$};

    \node[vertex] (c1) at (3,2) {$c_1$};
    \node[vertex] (c2) at (3,0.5) {$c_2$};
    \node[vertex] (c3) at (3,-1) {$c_3$};
    
    \node[vertex] (s) at (-3,0.5) {$s$};
    
    \begin{pgfonlayer}{bg}    % select the background layer
        % \draw[arrow, thick] (X.-130) -- (s) node [midway,fill=white]{$6$};
        % \draw[arrow, thick] (s) -- (X.130) node [midway,fill=white]{$7$};
        \draw[arrow, thick] (2.5,-2) -- (0.5,-2) node [midway,fill=white]{$5$};
        \draw[arrow, thick] (0.5,-2.5) -- (2.5,-2.5) node [midway,fill=white]{$8$};
        \draw[arrow, thick] (5.5,-2) -- (3.5,-2) node [midway,fill=white]{$2$};
        \draw[arrow, thick] (3.5,-2.5) -- (5.5,-2.5) node [midway,fill=white]{$3$};
        \draw[arrow, thick] (s) to [out=-90,in=-90] node [midway,fill=white]{$1$} (6,-1.5);
        \draw[arrow, thick] (s) to node [midway,fill=white]{$7$} (-0.5,2);
        \draw[arrow, thick] (-0.5,-1) to node [midway,fill=white]{$6$} (s);

        \draw[arrow, thick, blue] (x1x2) to  (c2);
        \draw[arrow, thick,blue] (x1nx2) to (c2);
        \draw[arrow, thick,blue] (x1nx2) to (c3);
        \draw[arrow, thick,blue] (nx1x2) to (c1);
        \draw[arrow, thick,blue] (nx1nx2) to (c3);

        \draw[arrow, thick, magenta] (c2) to (y1ny2);
        \draw[arrow, thick, magenta] (c1) to (ny1y2);
        \draw[arrow, thick, magenta] (c3) to (ny1y2);
        \draw[arrow, thick, magenta] (c1) to (ny1ny2);
    \end{pgfonlayer}
    
  \end{tikzpicture}
  

\end{center}


==> TUCC_square.tex <==
%\begin{center}
%  \begin{tikzpicture}[scale=1]
\begin{tikzpicture}[vertex/.style={circle, minimum size=0.2cm, draw, inner sep=1pt, fill=white}, arrow/.style={-{Stealth[scale=1.5]}, shorten >= 2pt}]

  \pgfsetlinewidth{1pt}
  \pgfdeclarelayer{bg}    % declare background layer
   \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

  
  %\tikzset{vertex/.style={circle, minimum size=0.1cm, draw, inner sep=1pt, fill=black!20, ,thin}}
  \tikzset{snapshot/.style ={draw=black!50, rounded corners, dashed, minimum height=8mm, minimum width=2.3cm} }
  \tikzset{subgraph/.style ={draw=black!50, circle, x radius=.8cm, y radius=1.7cm, draw, minimum width=1cm, yscale=2, fill=white} }
  %\tikzset{subgraph/.style ={draw=black!50, circle, draw, minimum width=1cm, yscale=2, fill=white} }
  

    %draws structure of G_2
    \node [subgraph] (X) at (0,0) {$X$};
    \node[vertex] (x) at (0,2.5) {$x$};
    \node [subgraph] (C) at (3,0) {$C$};
    \node[vertex] (c) at (3,2.5) {$c$};
    \node [subgraph] (Y) at (6,0) {$Y$};
    \node[vertex] (y) at (6,2.5) {$y$};

    \begin{pgfonlayer}{bg}    % select the background layer
        % \draw[arrow, thick] (X.-130) -- (s) node [midway,fill=white]{$6$};
        % \draw[arrow, thick] (s) -- (X.130) node [midway,fill=white]{$7$};
        \draw[arrow, thick] (x) to [out=-60,in=60] node [midway,fill=white]{$2$} (X);
        \draw[arrow, thick] (x) to node [midway,fill=white]{$7$} (c);
        \draw[arrow, thick] (x) to [out=30,in=150] node [midway,fill=white]{$7$} (y);
        \draw[arrow, thick] (c) to node [midway,fill=white]{$7$} (y);

        \draw[arrow, thick] (X) to [out=120,in=-120] node [midway,fill=white]{$1$} (x);
        %\draw[arrow, thick] (X.-130) -- (C.-130) node [midway,fill=white]{$6$};
        \draw[arrow, red, thick] (X) -- (C) node [midway,fill=white]{$4$};
        \draw[arrow, thick] (x) to [out=-30,in=150] node [midway,fill=white]{$6$} (C);
        
        \draw[arrow, thick] (c) to [out=-60,in=60] node [midway,fill=white]{$2$} (C);
        \draw[arrow, thick] (C) to [out=120,in=-120] node [midway,fill=white]{$1$} (c);
        %\draw[arrow, thick] (C.-130) -- (Y.-130) node [midway,fill=white]{$3$};
        %\draw[arrow, thick, shorten >= 1cm] (Y.-160) -- (C.-160) node [midway,fill=white]{$2$};
        \draw[arrow, red, thick] (C) -- (Y) node [midway,fill=white]{$5$};
        \draw[arrow, thick] (c) to [out=-30,in=150] node [midway,fill=white]{$6$} (Y);

        \draw[arrow, thick] (y) to [out=-60,in=60] node [midway,fill=white]{$2$} (Y);
        \draw[arrow, thick] (Y) to [out=120,in=-120] node [midway,fill=white]{$1$} (y);
        
    \end{pgfonlayer}
  \end{tikzpicture} 
%\end{center}

==> TUCC_square_reachability.tex <==

\begin{center}
%  \begin{tikzpicture}[scale=1]
\begin{tikzpicture}[vertex/.style={circle, minimum size=0.2cm, draw, inner sep=1pt, fill=white}, arrow/.style={-{Stealth[scale=1.5]}, shorten >= 2pt}]

  \pgfsetlinewidth{1pt}
  \pgfdeclarelayer{bg}    % declare background layer
   \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)

  
  %\tikzset{vertex/.style={circle, minimum size=0.1cm, draw, inner sep=1pt, fill=black!20, ,thin}}
  \tikzset{snapshot/.style ={draw=black!50, rounded corners, dashed, minimum height=8mm, minimum width=2.3cm} }
  \tikzset{subgraph/.style ={draw=black!50, circle, x radius=.8cm, y radius=1.7cm, draw, minimum width=1cm, yscale=2, fill=white} }
  %\tikzset{subgraph/.style ={draw=black!50, circle, draw, minimum width=1cm, yscale=2, fill=white} }
  

    %draws vertices
    \node [vertex] (X) at (-150:2) {$X$};
    \node[vertex] (x) at (150:2) {$x$};
    \node [vertex] (C) at (-90:2) {$C$};
    \node[vertex] (c) at (90:2) {$c$};
    \node [vertex] (Y) at (-30:2) {$Y$};
    \node[vertex] (y) at (30:2) {$y$};

    \begin{pgfonlayer}{bg}    % select the background layer
        %\draw[arrow, thick] (x) to [out=30,in=150] node [midway,fill=white]{$8$} (y);
        
        \draw[arrow,thick] (x)--(X);
        \draw[arrow,thick] (x)--(y);
        \draw[arrow,thick] (x)--(c);
        \draw[arrow,thick] (x)--(Y);
        \draw[arrow,thick] (x)--(C);

        \draw[arrow,thick] (X)--(c);
        \draw[arrow,thick] (X)--(y);
        \draw[arrow,thick] (X)--(C);
        \path[arrow,thick] (X) edge  [loop left] node {} ();

        \draw[arrow,thick] (c)--(Y);
        \draw[arrow,thick] (c)--(y);
        \draw[arrow,thick] (c)--(C);

        \draw[arrow,thick] (C)--(y);
        \draw[arrow,thick] (C)--(Y);
        \path[arrow,thick] (C) edge  [loop below] node {} ();

        \draw[arrow,thick] (y)--(Y);
        \path[arrow,thick] (Y) edge  [loop right] node {} ();

    \end{pgfonlayer}
    
  \end{tikzpicture}
  

\end{center}


==> graph.tex <==
\begin{tikzpicture}
 \vertex[label=left:$a$] (a) at (0,0) {};
 \vertex[label=left:$b$]  (b) at (0,2) {};
 \vertex[label=above:$c$]  (c) at (2,2) {};
 \vertex[label=below:$d$]  (d) at (2,0) {};
 \vertex[label=right:$e$]  (e) at (4,2) {};
 \vertex[label=right:$f$] (f) at (4,0) {};
 \vertex[label=below:$g$] (g) at (3,.75){};
 
 
 \draw[blue,thick,->] (a) to[black] node [left] {$\textcolor{blue}{1},5$} (b) ;
 \draw[->] (b)to[out=-60,in=60] node[right] {$1$}(a);
 \draw[blue,thick,->] (b)to[black]  node[anchor=south]{$\textcolor{blue}{2},6$}(c);
 \draw[blue,thick,->] (c)to node[black,above] {$\textcolor{blue}{2}$} (e);
 \draw[->] (e)to[out=210, in=-30 ] node[below] {$2$}(c);
 \draw[red,thick,->] (c) to[black] node[left]{$1,\textcolor{red}{3}$} (d);
 \draw[red,thick,->] (d) to[black] node[below] {$\textcolor{red}{1},2$} (f);
 \draw[green,thick,->] (f) to[black] node[sloped,above] {$\textcolor{green}{2}$} (g);
\draw[->] (f) to[black] node[right] {$3$} (e);
\draw[green,thick,->] (g) to[black] node[sloped, above]{$\textcolor{green}{3}$} (d);
 \draw[green,thick,->] (d) to[black] node[below]{$\textcolor{green}{4}$} (a);
  \end{tikzpicture}

==> thm3_a_app.tex <==
\begin{tikzpicture}[scale=1]

% \node[draw, ellipse, minimum width=1.5cm,minimum height=3 cm,label=left:$G$] at (0,1) {};
\node (G) at (-.75,1.75) {$G$};
%\node[dashed,draw, ellipse, minimum width=.9cm, minimum height=1.8 cm] at (-.1,.5) {};
%\node[label=right:$X$] at (0.2,.5) {};

\vertex[label=left:$u$] (u) at (0,0) {};
\vertex[label=left:$v$] (v) at (0,1) {};
\vertex[label=left:$z$] (z) at (0,2) {};

\draw (u) -- (v) -- (z);

\end{tikzpicture}


==> thm_2.tex <==
\begin{center}
\scalebox{.6}{
\begin{tikzpicture}[scale=1,vertex/.style={circle, minimum size=0.2cm, draw, inner sep=1pt}, blackvertex/.style={draw,circle,minimum size=5pt,inner sep=0pt, fill=black}]

\begin{scope}[xshift = -3cm]
\draw[rounded corners] (0,0) rectangle  (1.2,5) node [above, xshift = -.5cm] {\large$V$};

\draw[rounded corners] (2,0) rectangle  (3.2,5) node [above, xshift = -.5cm] {\large$V'$};

\foreach \x/\i in {0.5/n, 2.5/3, 3.5/2, 4.5/1}{
%\node[vertex] (u\i) at (0.5, \x) {$u_\i$};
%\node[vertex] (v\i) at (2.5, \x) {$u'_\i$};
\node[blackvertex, label = left:{\large$u_{\i}$}] (u\i) at (0.75, \x) {};
\node[blackvertex, label = right:{\large$u'_{\i}$}] (v\i) at (2.45, \x) {};
\draw[thick] (u\i) -- (v\i) node[midway, fill=white] {$0$};
}

\path (u3) -- (un) node [font=\Huge, midway, sloped] {$\dots$};
\path (v3) -- (vn) node [font=\Huge, midway, sloped] {$\dots$};
%\draw[dotted, thick] (u3) -- (un);
%\foreach \x in {0.5}{
%\draw[thick] (0.5, \x) to (2.5, \x);
%}
\end{scope}

\begin{scope}[xshift=6cm, yshift = 5.5cm]
\node[blackvertex, scale = 1.1, label={\large$u$}] (u) at (0,0) {};
\node[blackvertex, scale = 1.1, label={\large$v$}] (v) at (2,0) {};
\draw[thick] (u) -- (v) node[midway, above]{\large$e_i$};
\end{scope}

\begin{scope}[xshift = 6cm, yshift = 3.5cm]
\node[blackvertex, scale = 1.1, label=left:{\large$u$}] (u) at (-2,0) {};
\node[blackvertex, scale = 1.1, label=right:{\large$v$}] (v) at (4,0) {};
\node[blackvertex, scale = 1.1, label=below:{\large$h_{uv}$}] (huv) at (1,1) {};
\node[blackvertex, scale = 1.1, label={\large$h_{vu}$}] (hvu) at (1,-1) {};

\draw[thick] (u) -- (huv) node[midway, fill=white] {$i$};
\draw[thick] (hvu) -- (v) node[midway, fill=white] {$i$};
\draw[thick] (huv) -- (v) node[midway, fill=white] {$m+i$};
\draw[thick] (u) -- (hvu) node[midway, fill=white] {$m+i$};

\begin{scope}[yshift = -2.5cm]
\node[blackvertex, scale = 1.1, label=left:{\large$u'$}] (u1) at (-2,0) {};
\node[blackvertex, scale = 1.1, label=right:{\large$v'$}] (v1) at (4,0) {};
\node[blackvertex, scale = 1.1, label=below:{\large$h'_{uv}$}] (huv1) at (1,1) {};
\node[blackvertex, scale = 1.1, label={\large$h'_{vu}$}] (hvu1) at (1,-1) {};

\draw[thick] (u1) -- (huv1) node[midway, fill=white] {$2m+i$};
\draw[thick] (hvu1) -- (v1) node[midway, fill=white] {$2m+i$};
\draw[thick] (huv1) -- (v1) node[midway, fill=white] {$3m+i$};
\draw[thick] (u1) -- (hvu1) node[midway, fill=white] {$3m+i$};
\end{scope}
\draw[thick] (u) -- (u1) node [midway, fill=white] {$0$};
\draw[thick] (v) -- (v1) node [midway, fill=white] {$0$};

\end{scope}


\end{tikzpicture}
}
\end{center}

==> thm_3_a.tex <==
\begin{tikzpicture}[scale=1]

% \node[draw, ellipse, minimum width=1.5cm,minimum height=3 cm,label=left:$G$] at (0,1) {};
\node (G) at (-.75,1.75) {$G$};
\node[dashed,draw, ellipse, minimum width=.9cm, minimum height=1.8 cm] at (-.1,.5) {};
\node[label=right:$X$] at (0.2,.5) {};

\vertex[label=left:$u$] (u) at (0,0) {};
\vertex[label=left:$v$] (v) at (0,1) {};
\vertex[label=left:$z$] (z) at (0,2) {};

\draw (u) -- (v) -- (z);

\end{tikzpicture}


==> thm_3_b.tex <==
\begin{tikzpicture}[scale=1]
% \node[scale=1,draw, ellipse, minimum width=4cm,minimum height=2.75 cm] at (1.5,0) {};
 \node (G) at (-.5,-.75) {$\mathcal{G}$};
\vertex[label=left:$u$] (u) at (0,0) {};
\vertex[label=above:$h_{uv}$] (huv) at (.75,.75) {};
\vertex[label=below:$h_{vu}$] (hvu) at (.75,-.75) {};
\vertex[label=right:$v$] (v) at (1.5,0) {};
\vertex[label=above:$h_{vz}$] (hvz) at (2.25,.75) {};
\vertex[label=below:$h_{zv}$] (hzv) at (2.25,-.75) {};
\vertex[label=right:$z$] (z) at (3,0) {};

 \draw[->] (u) to node[scale=1,sloped,above] {$1$} (huv);
 \draw[->] (huv) to node[scale=1,sloped,below] {$2$}  (v);
 \draw[->] (v) to node[scale=1,sloped,below] {$1$} (hvu);
 \draw[->] (hvu) to node[scale=1,sloped,below] {$2$} (u);
 \draw[->] (v) to node[scale=1,sloped,above] {$1$} (hvz);
 \draw[->] (hvz) to node[scale=1,sloped,above] {$2$} (z);
 \draw[->] (z) to node[scale=1,sloped,below] {$1$} (hzv);
 \draw[->] (hzv) to node[scale=1,sloped,below,pos=.3] {$2$} (v);


\end{tikzpicture}


==> thm_4_c.tex <==
\begin{tikzpicture}[scale=1]
% \node[scale=1,draw, ellipse, minimum width=4cm,minimum height=3 cm] at (1,.5) {};
 \node (G) at (-.5,-.75) {$\mathcal{G}$};
\vertex[label=below:$u^{in}$] (u-) at (0,0) {};
\vertex[label=above:$u^{out}$] (u+) at (0,1) {};
\vertex[label=above:$v^{in}$] (v-) at (1,1) {};
\vertex[label=below:$v^{out}$] (v+) at (1,0) {};
\vertex[label=below:$z^{in}$] (z-) at (2,0) {};
\vertex[label=above:$z^{out}$] (z+) at (2,1) {};

  \draw[->] (u-) to node[scale=1,sloped,anchor=north,below,pos=.5] {$1,3$} (u+);
  \draw[->] (u+) to[out=240,in=120] node[scale=1,sloped,anchor=east,below,pos=.5] {$1,3$}  (u-);
  \draw[->] (u+) to[out=30,in=150] node[scale=1,sloped,anchor=east,above,pos=.5] {$2$} (v-);
   \draw[->] (v+) to node[scale=1,sloped,anchor=west,below,pos=.55] {$\!2$} (u-);
  \draw[->] (v+) to node[scale=1,sloped,anchor=west,below,pos=.5] {$1,3$} (v-); 
  \draw[->] (v-) to[out=240,in=120] node[scale=1,sloped,below,pos=.5] {$~1,3$}  (v+);
   \draw[->] (z+) to[out=150,in=30] node[scale=1,sloped,anchor=east,above,pos=.5] {$2$} (v-);
  \draw[->] (v+) to node[scale=1,sloped,anchor=east,below,pos=.5] {$2$} (z-);
  \draw[->] (z-) to node[scale=1,sloped,anchor=west,above,pos=.5] {$1,3$} (z+);
  \draw[->] (z+) to[out=-60,in=60] node[scale=1,sloped,anchor=east,above,pos=.5] {$1,3$}  (z-);

\end{tikzpicture}


==> thm_4_d.tex <==
\begin{tikzpicture}[scale=1]
% \node[draw,ellipse, minimum width=5.5cm,minimum height=3.5cm] at (1.5,.25){};
 \node[dashed,draw,ellipse, minimum width=3.5cm,minimum height=3cm] at (.85,.45){};
 \node (G) at (-1.2,-.75) {$\mathcal{G}$};
\node (Y) at (2.5,1.35) {$Y$}{};
\vertex[label=below:$u$] (u) at (0,0) {};
\vertex[label=above:$\!\!\!h_{uv}$] (huv) at (0,1) {};
\vertex[label=above:$~~~h_{vu}$] (uvh) at (1,1) {};
\vertex[label=below:$v$] (v) at (1,0) {};
\vertex[label=below:$h_{vz}$] (hvz) at (2,0) {};
\vertex[label=below:$h_{zv}$] (vzh) at (3,0) {};
\vertex[label=above:$z$] (z) at (3,1) {};

\draw (u) to node[scale=1,anchor=south,sloped, above]{$1,3,5$}  (huv);
\draw (huv) to node[scale=1,sloped, above] {$2,4$} (uvh);
\draw (uvh) to node[scale=1,anchor=north,sloped, below]{$1,3,5$} (v);
\draw (v) to node[scale=1,sloped, above] {$1,3,5$} (hvz);
\draw (hvz) to node[scale=1,sloped, above] {$2,4$} (vzh);
\draw (vzh) to node[scale=1,anchor=north,sloped, below]{$1,3,5$} (z);

\end{tikzpicture}


==> thm_7.tex <==
\begin{center}
\begin{tikzpicture}[scale=1,vertex/.style={circle, minimum size=0.2cm, draw, inner sep=1pt}, blackvertex/.style={draw,circle,minimum size=5pt,inner sep=0pt, fill=black}]
\node[blackvertex, label=left:{\large$u$}] (u) at (0,0) {};
\node[blackvertex, label={\large$h_{uv}$}] (huv) at (3,0) {};
\node[blackvertex, label={\large$h'_{uv}$}] (huv1) at (6,0) {};
\node[blackvertex, label=right:{\large$v$}] (v) at (9,0) {};
\draw[thick] (u) -- (huv) node [midway, fill=white] {$\{1,3,5\}$};
\draw[thick] (huv) -- (huv1) node [midway, fill=white] {$\{2,4\}$};
\draw[thick] (huv1) -- (v) node [midway, fill=white] {$\{1,3,5\}$};
\begin{scope}[yshift = -2cm]
\node[blackvertex, label=left:{\large$w$}] (w) at (0,0) {};
\node[blackvertex, label={\large$h_{wv}$}] (hwv) at (3,0) {};
\node[blackvertex, label={\large$h'_{wv}$}] (hwv1) at (6,0) {};
%\node[blackvertex, label=right:{\large$v$}] (v) at (9,0) {};
\draw[thick] (w) -- (hwv) node [midway, fill=white] {$\{1,3,5\}$};
\draw[thick] (hwv) -- (hwv1) node [midway, fill=white] {$\{2,4\}$};
\draw[thick] (hwv1) -- (v) node [midway, fill=white] {$\{1,3,5\}$};
\end{scope}
\begin{scope}[yshift = -4cm]
%\node[blackvertex, label=left:{\large$w$}] (w) at (0,0) {};
\node[blackvertex, label={\large$h_{wz}$}] (hzw) at (3,0) {};
\node[blackvertex, label={\large$h'_{wz}$}] (hzw1) at (6,0) {};
\node[blackvertex, label=right:{\large$z$}] (z) at (9,0) {};
\draw[thick] (w) -- (hzw) node [midway, fill=white] {$\{1,3,5\}$};
\draw[thick] (hzw) -- (hzw1) node [midway, fill=white] {$\{2,4\}$};
\draw[thick] (hzw1) -- (z) node [midway, fill=white] {$\{1,3,5\}$};
\end{scope}
\end{tikzpicture}
\end{center}

